The Feynman propagator on perturbations of Minkowski space

In this paper we analyze the Feynman wave equation on Lorentzian scattering spaces. We prove that the Feynman propagator exists as a map between certain Banach spaces defined by decay and microlocal Sobolev regularity properties. We go on to show that certain nonlinear wave equations arising in QFT are well-posed for small data in the Feynman setting.

==> Sigmas2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Sigmas2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{327.71354847bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38038846)%
    \put(0,0){\includegraphics[width=\unitlength]{Sigmas2.pdf}}%
    \put(0.63699755,0.29499224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_+$}}}%
    \put(0.88831537,0.29413871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_-$}}}%
    \put(0.71110404,0.19086135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.95678343,0.1891543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.4222635,0.28285508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_+$}}}%
    \put(0.4127627,0.06014535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_-$}}}%
    \put(0.23383086,0.17383642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
  \end{picture}%
\endgroup%


==> choices.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'choices.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{403.70725599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39772393)%
    \put(0,0){\includegraphics[width=\unitlength]{choices.pdf}}%
    \put(0.76842866,0.31635372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_+$}}}%
    \put(0.47724633,0.37276565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\SNb_+^* S_+, m + l < 1/2$}}}%
    \put(0.52356224,0.24295706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\SNb_-^*S_+, m + l > 1/2$}}}%
    \put(0.7472518,0.08075095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_-$}}}%
    \put(0.45606947,0.13716291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\SNb_-^* S_-, m + l > 1/2$}}}%
    \put(0.5023854,0.00735431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\SNb_+^*S_-, m + l < 1/2$}}}%
  \end{picture}%
\endgroup%


==> scalingspace.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scalingspace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{309.25827583bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29528491)%
    \put(0,0){\includegraphics[width=\unitlength]{scalingspace.pdf}}%
    \put(0.2558733,0.00489153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.22240292,0.12349293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i\pi/2$}}}%
    \put(0.73399448,0.08682979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Box_{+-}$}}}%
    \put(0.73238126,0.18527513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0.09868536,0.25597715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0 < \im \theta < \pi$}}}%
  \end{picture}%
\endgroup%


==> spacetime.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spacetime.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{241.90561983bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71724715)%
    \put(0,0){\includegraphics[width=\unitlength]{spacetime.pdf}}%
    \put(0.79626498,0.49580175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_+$}}}%
    \put(0.782256,0.16288202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_-$}}}%
    \put(0.45522328,0.68683389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_+$}}}%
    \put(0.46397756,0.00944062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_-$}}}%
    \put(0.19781947,0.3714317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$}}}%
    \put(0.69532518,0.60191795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{hyperbolic}}}%
    \put(0.82384751,0.33503906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{de Sitter}}}%
    \put(0.72020048,0.07422567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{hyperbolic}}}%
    \put(-0.00340682,0.32312782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v < 0$}}}%
    \put(0.16761767,0.06971464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v > 0$}}}%
    \put(0.16288152,0.61942718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v > 0$}}}%
  \end{picture}%
\endgroup%

